A spanning tree model for chromatic homology

After the discovery of Khovanov homology, which categorifies the Jones polynomial, an analogous categorification of the chromatic polynomial, known as chromatic homology, was introduced. Its graded Euler characteristic recovers the chromatic polynomial. In this paper, we present a spanning tree model for the chromatic complex, i.e., we describe a chain complex generated by certain spanning trees of the graph that is chain homotopy equivalent to the chromatic complex. We employ the spanning tree model over $\mathcal{A}_m:= \frac{\mathbb{Z}[x]}{<x^m>}$ algebra to answer two open questions. First, we establish the conjecture posed by Sazdanovic and Scofield regarding the homological span of chromatic homology over $\mathcal{A}_m$ algebra, demonstrating that for any graph $G$ with $v$ vertices and $b$ blocks, the homological span is $v - b$. Additionally, we prove a conjecture of Helme-Guizon, Przytycki, and Rong concerning the existence of torsion of order dividing $m$ in chromatic homology over $\mathcal{A}_m$ algebra.

==> alternatingpathex1.tikz <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
% Each x or 1 labels a connected component of the solid-edge subgraph.
\begingroup
\tikzset{
  apvertex/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
  aproot/.style={apvertex,fill=red},
  apabsent/.style={densely dotted,line width=.65pt},
  appresent/.style={line width=.75pt},
  apdiff/.style={-{Stealth[length=2.1mm,width=1.5mm]},line width=.7pt},
  apmatch/.style={apdiff,draw=red},
  aplabel/.style={inner sep=2pt,font=\normalsize},
  apinterval/.style={densely dashed,line width=.55pt,rounded corners=2mm}
}
% Arguments: shift, additional solid edge (0=none,1=upper-left,
% 2=left vertical,3=lower-left), root, upper-left component,
% lower-left component, right component, and merged-left component.
\newcommand{\APexampleState}[7]{%
  \begin{scope}[shift={#1}]
    \coordinate (a) at (0,1.35);
    \coordinate (b) at (-.8,.65);
    \coordinate (c) at (-.8,-.65);
    \coordinate (d) at (0,-1.35);
    \coordinate (e) at (.8,-.65);
    \coordinate (f) at (.8,.65);
    \coordinate (o) at (0,0);
    \draw[appresent] (a)--(o)--(d)--(e);
    \draw[apabsent] (a)--(f)--(e);
    \ifnum#2=1
      \draw[appresent] (a)--(b);
    \else
      \draw[apabsent] (a)--(b);
    \fi
    \ifnum#2=2
      \draw[appresent] (b)--(c);
    \else
      \draw[apabsent] (b)--(c);
    \fi
    \ifnum#2=3 \draw[appresent] (c)--(d);\fi
    \node[aproot] at (a) {};
    \foreach \v in {b,c,d,e,f,o} \node[apvertex] at (\v) {};
    \node[aplabel,above] at (a) {$#3$};
    \node[aplabel,left] at (b) {$#4$};
    \node[aplabel,left] at (c) {$#5$};
    \node[aplabel,right] at (f) {$#6$};
    \ifnum#2=2
      \node[aplabel,left] at (-.8,0) {$#7$};
    \fi
  \end{scope}%
}
\begin{tikzpicture}[x=1cm,y=1cm]
  % Interval [R(T_7),T_7]: the first five states of the longer path.
  \draw[apinterval]
    (-1.35,1.95)--(11.35,1.95)--(11.35,-6.95)
    --(3.25,-6.95)--(3.25,-2.5)--(-1.35,-2.5)--cycle;
  \node[aplabel,above] at (5,2.02) {};
  % The target belongs to the second spanning-tree interval.
  \draw[apinterval] (-1.35,-3.05) rectangle (1.35,-7.15);
  \node[aplabel,below] at (0,-7.2) {};

  % Source, first differential, first reversed matching.
  \APexampleState{(0,0)}{0}{1}{x}{x}{x}{}
  \APexampleState{(5,0)}{1}{x}{}{x}{x}{}
  \APexampleState{(10,0)}{0}{x}{1}{x}{x}{}
  \node[aplabel,below] at (0,-1.5) {$T_7^+$};
  \draw[apdiff] (1.25,0)--node[aplabel,above] {$d_3^{e_2}$} (3.75,0);
  \draw[apmatch] (6.25,0)--node[aplabel,above,text=black] {$\mathcal{M}$} (8.75,0);

  % Continue down, then read the lower row from right to left.
  \APexampleState{(10,-5)}{2}{x}{}{}{x}{x}
  \APexampleState{(5,-5)}{0}{x}{x}{1}{x}{}
  \APexampleState{(0,-5)}{3}{x}{x}{}{x}{}
  \node[aplabel,below] at (0,-6.5) {$T_{14}^-$};
  \draw[apdiff] (10,-1.85)--node[aplabel,right] {$d_3^{e_1}$} (10,-3.15);
  \draw[apmatch] (8.75,-5)--node[aplabel,above,text=black] {$\mathcal{M}$} (6.25,-5);
  \draw[apdiff] (3.75,-5)--node[aplabel,above] {$d_3^{e_6}$} (1.55,-5);

  % Direct path from the same source to the same target.
  % Routing outside the intervals avoids intersecting the longer path.
  \draw[apdiff,rounded corners=2mm]
    (-1.08,0)--(-2.25,0)
    --node[aplabel,left] {$d_3^{e_6}$} (-2.25,-5)--(-1.08,-5);
\end{tikzpicture}
\endgroup


==> type-I.tikz <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
\begingroup
\tikzset{
 vertex/.style={circle,fill=black,draw=black,minimum size=4.2pt,inner sep=0pt},
 root/.style={vertex,fill=red,draw=red},
 inactive/.style={densely dotted,line width=.65pt},
 selected/.style={line width=.7pt},
 differential/.style={-{Stealth[length=2.2mm,width=1.6mm]},line width=.65pt},
 matching/.style={differential,draw=red},
 lab/.style={inner sep=1.5pt,font=\normalsize}
}
% Arguments: shift, root (0=top,1=left), solid edge (0=none,1=left,
% 2=right,3=bottom), top label, left label, right label,
% merged-component label, initial-state activity labels (0=no,1=yes).
\newcommand{\AltState}[8]{%
\begin{scope}[shift={#1}]
 \coordinate (t) at (0,1.45);
 \coordinate (l) at (-.84,0);
 \coordinate (r) at (.84,0);
 \ifnum#3=1 \draw[selected] (l)--(t);
 \else \draw[inactive] (l)--(t);\fi
 \ifnum#3=2 \draw[selected] (t)--(r);
 \else \ifnum#3=3\else\draw[inactive] (t)--(r);\fi\fi
 \ifnum#3=3 \draw[selected] (l)--(r);
 \else \ifnum#8=1\else\draw[inactive] (l)--(r);\fi\fi
 \ifnum#2=0
  \node[root] at (t) {};
  \node[lab,anchor=east] at (-.13,1.48) {$v_{root}$};
  \node[vertex] at (l) {};
 \else
  \node[vertex] at (t) {};
  \node[root] at (l) {};
  \node[lab,anchor=east] at (-.96,.03) {$v_{root}$};
 \fi
 \node[vertex] at (r) {};
 \node[lab,anchor=south] at (0,1.58) {$#4$};
 \node[lab,anchor=north] at (-.84,-.12) {$#5$};
 \node[lab,anchor=north] at (.84,-.12) {$#6$};
 \ifnum#3=1 \node[lab,anchor=west] at (-.43,.7) {$#7$};\fi
 \ifnum#3=2 \node[lab,anchor=west] at (.46,.98) {$#7$};\fi
 \ifnum#3=3
  \node[lab,anchor=north] at (0,-.12) {$#7$};
  \node[lab] at (-.59,.8) {$L$};
  \node[lab] at (.61,.8) {$d$};
  \node[lab,anchor=south] at (0,.08) {$D$};
 \fi
 \ifnum#8=1
  \node[lab] at (-.64,.82) {$L$};
  \node[lab] at (.64,.82) {$L$};
  \node[lab,anchor=south] at (0,.05) {$d$};
 \fi
\end{scope}}
\begin{tikzpicture}[x=1cm,y=1cm]
% P_1: direct differential along the external edge of activity d.
\node[lab] at (6.75,2.2) {$\Pt_1 \: (p=1)$};
\AltState{(4.5,0)}{0}{0}{x}{x^i}{x^j}{}{1}
\AltState{(9,0)}{0}{3}{x}{}{}{x^{i+j}}{0}
\draw[differential] (5.65,0.72)--node[lab,above,text=black] {$d_*^f$} (7.85,0.72);
% P_2: d_*^{e_i}, M, d_*^e.
\node[lab] at (6.75,-0.9) {$\Pt_2\: (p=0)$};
\AltState{(0,-3.1)}{0}{0}{1}{x^i}{x^j}{}{1}
\AltState{(4.5,-3.1)}{0}{1}{}{}{x^j}{x^i}{0}
\AltState{(9,-3.1)}{0}{0}{x^i}{1}{x^j}{}{0}
\AltState{(13.5,-3.1)}{0}{3}{x^i}{}{}{x^j}{0}
\draw[differential] (1.15,-2.38)--node[lab,above,text=black] {$d_*^{e_i}$} (3.35,-2.38);
\draw[matching] (5.65,-2.38)--node[lab,above,text=black] {$\M$} (7.85,-2.38);
\draw[differential] (10.15,-2.38)--node[lab,above,text=black] {$d_*^f$} (12.35,-2.38);
% P_3: d_*^{e_j}, M, d_*^e.
\node[lab] at (6.75,-4) {$\Pt_3 \: (p=0)$};
\AltState{(0,-6.2)}{0}{0}{1}{x^i}{x^j}{}{1}
\AltState{(4.5,-6.2)}{0}{2}{}{x^i}{}{x^j}{0}
\AltState{(9,-6.2)}{0}{0}{x^j}{x^i}{1}{}{0}
\AltState{(13.5,-6.2)}{0}{3}{x^j}{}{}{x^i}{0}
\draw[differential] (1.15,-5.48)--node[lab,above,text=black] {$d_*^{e_j}$} (3.35,-5.48);
\draw[matching] (5.65,-5.48)--node[lab,above,text=black] {$\M$} (7.85,-5.48);
\draw[differential] (10.15,-5.48)--node[lab,above,text=black] {$d_*^f$} (12.35,-5.48);
% P_4: d_*^{e_i}, M, d_*^e.
\node[lab] at (6.75,-7.1) {$\Pt_2 \: (p=1)$};
\AltState{(0,-9.3)}{0}{0}{x}{x^i}{x^j}{}{1}
\AltState{(4.5,-9.3)}{0}{1}{}{}{x^j}{x^{i+1}}{0}
\AltState{(9,-9.3)}{0}{0}{x^{i+1}}{1}{x^j}{}{0}
\AltState{(13.5,-9.3)}{0}{3}{x^{i+1}}{}{}{x^j}{0}
\draw[differential] (1.15,-8.58)--node[lab,above,text=black] {$d_*^{e_i}$} (3.35,-8.58);
\draw[matching] (5.65,-8.58)--node[lab,above,text=black] {$\M$} (7.85,-8.58);
\draw[differential] (10.15,-8.58)--node[lab,above,text=black] {$d_*^f$} (12.35,-8.58);
% P_5: d_*^{e_j}, M, d_*^e.
\node[lab] at (6.75,-10.2) {$\Pt_3 \: (p=1)$};
\AltState{(0,-12.4)}{0}{0}{x}{x^i}{x^j}{}{1}
\AltState{(4.5,-12.4)}{0}{2}{}{x^i}{}{x^{j+1}}{0}
\AltState{(9,-12.4)}{0}{0}{x^{j+1}}{x^i}{1}{}{0}
\AltState{(13.5,-12.4)}{0}{3}{x^{j+1}}{}{}{x^i}{0}
\draw[differential] (1.15,-11.68)--node[lab,above,text=black] {$d_*^{e_j}$} (3.35,-11.68);
\draw[matching] (5.65,-11.68)--node[lab,above,text=black] {$\M$} (7.85,-11.68);
\draw[differential] (10.15,-11.68)--node[lab,above,text=black] {$d_*^f$} (12.35,-11.68);
\end{tikzpicture}
\endgroup


==> type-III.tikz <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
\begingroup
\tikzset{
 vertex/.style={circle,fill=black,draw=black,minimum size=4.2pt,inner sep=0pt},
 root/.style={vertex,fill=red,draw=red},
 inactive/.style={densely dotted,line width=.65pt},
 selected/.style={line width=.7pt},
 differential/.style={-{Stealth[length=2.2mm,width=1.6mm]},line width=.65pt},
 matching/.style={differential,draw=red},
 lab/.style={inner sep=1.5pt,font=\normalsize}
}
% Arguments: shift, root (0=top,1=left), solid edge (0=none,1=left,
% 2=right,3=bottom), top label, left label, right label,
% merged-component label, initial-state activity labels (0=no,1=yes).
\newcommand{\AltState}[8]{%
\begin{scope}[shift={#1}]
 \coordinate (t) at (0,1.45);
 \coordinate (l) at (-.84,0);
 \coordinate (r) at (.84,0);
 \ifnum#3=1 \draw[selected] (l)--(t);
 \else \draw[inactive] (l)--(t);\fi
 \ifnum#3=2 \draw[selected] (t)--(r);
 \else \ifnum#3=3\else\draw[inactive] (t)--(r);\fi\fi
 \ifnum#3=3 \draw[selected] (l)--(r);
 \else \ifnum#8=1\else\draw[inactive] (l)--(r);\fi\fi
 \ifnum#2=0
  \node[root] at (t) {};
  \node[lab,anchor=east] at (-.13,1.48) {$v_{root}$};
  \node[vertex] at (l) {};
 \else
  \node[vertex] at (t) {};
  \node[root] at (l) {};
  \node[lab,anchor=east] at (-.96,.03) {$v_{root}$};
 \fi
 \node[vertex] at (r) {};
 \node[lab,anchor=south] at (0,1.58) {$#4$};
 \node[lab,anchor=north] at (-.84,-.12) {$#5$};
 \node[lab,anchor=north] at (.84,-.12) {$#6$};
 \ifnum#3=1 \node[lab,anchor=west] at (-.43,.7) {$#7$};\fi
 \ifnum#3=2 \node[lab,anchor=west] at (.46,.98) {$#7$};\fi
 \ifnum#3=3
  \node[lab,anchor=north] at (0,-.12) {$#7$};
  \node[lab] at (-.59,.8) {$L$};
  \node[lab] at (.61,.8) {$d$};
  \node[lab,anchor=south] at (0,.08) {$D$};
 \fi
 \ifnum#8=1
  \node[lab] at (-.64,.82) {$L$};
  \node[lab] at (.64,.82) {$L$};
  \node[lab,anchor=south] at (0,.05) {$d$};
 \fi
\end{scope}}
\begin{tikzpicture}[x=1cm,y=1cm]
% P_1: direct differential along the external edge of activity d.
\node[lab] at (2.25,2.2) {$\Pt_1' \: (p=1)$};
\AltState{(0,0)}{1}{0}{x^i}{x}{x^j}{}{1}
\AltState{(4.5,0)}{1}{3}{x^i}{}{}{x^{j+1}}{0}
\draw[differential] (1.15,0.72)--node[lab,above,text=black] {$d_*^f$} (3.35,0.72);
% P_3: direct differential along the external edge of activity d.
\node[lab] at (11.25,2.2) {$\Pt_1' \:  (p=0)$};
\AltState{(9,0)}{1}{0}{x^i}{1}{x^j}{}{1}
\AltState{(13.5,0)}{1}{3}{x^i}{}{}{x^j}{0}
\draw[differential] (10.15,0.72)--node[lab,above,text=black] {$d_*^f$} (12.35,0.72);
% P_2: the existing longer path, read across, down, then back.
\node[lab] at (6.75,-0.9) {$\Pt_2' \: (p=0)$};
\AltState{(2.25,-3.1)}{1}{0}{x^i}{1}{x^j}{}{1}
\AltState{(6.75,-3.1)}{1}{1}{}{}{x^j}{x^i}{0}
\AltState{(11.25,-3.1)}{1}{0}{1}{x^i}{x^j}{}{0}
\draw[differential] (3.4,-2.38)--node[lab,above,text=black] {$d_*^{e_i}$} (5.6,-2.38);
\draw[matching] (7.9,-2.38)--node[lab,above,text=black] {$\M$} (10.1,-2.38);
\AltState{(11.25,-6.2)}{1}{2}{}{x^i}{}{x^j}{0}
\AltState{(6.75,-6.2)}{1}{0}{x^j}{x^i}{1}{}{0}
\AltState{(2.25,-6.2)}{1}{3}{x^j}{}{}{x^i}{0}
\draw[differential] (11.25,-3.65)--node[lab,right,text=black] {$d_*^{e_j}$} (11.25,-4.27);
\draw[matching] (10.1,-5.48)--node[lab,above,text=black] {$\M$} (7.9,-5.48);
\draw[differential] (5.6,-5.48)--node[lab,above,text=black] {$d_*^f$} (3.4,-5.48);
% P_4: d_*^{e_i}, M, d_*^{e_j}, M, d_*^e, starting from P_1.
% Read across the upper row, down, then back across the lower row.
\node[lab] at (6.75,-7.1) {$\Pt_2' \: (p=1)$};
\AltState{(2.25,-9.3)}{1}{0}{x^i}{x}{x^j}{}{1}
\AltState{(6.75,-9.3)}{1}{1}{}{}{x^j}{x^{i+1}}{0}
\AltState{(11.25,-9.3)}{1}{0}{1}{x^{i+1}}{x^j}{}{0}
\draw[differential] (3.4,-8.58)--node[lab,above,text=black] {$d_*^{e_i}$} (5.6,-8.58);
\draw[matching] (7.9,-8.58)--node[lab,above,text=black] {$\M$} (10.1,-8.58);
\AltState{(11.25,-12.4)}{1}{2}{}{x^{i+1}}{}{x^j}{0}
\AltState{(6.75,-12.4)}{1}{0}{x^j}{x^{i+1}}{1}{}{0}
\AltState{(2.25,-12.4)}{1}{3}{x^j}{}{}{x^{i+1}}{0}
\draw[differential] (11.25,-9.85)--node[lab,right,text=black] {$d_*^{e_j}$} (11.25,-10.47);
\draw[matching] (10.1,-11.68)--node[lab,above,text=black] {$\M$} (7.9,-11.68);
\draw[differential] (5.6,-11.68)--node[lab,above,text=black] {$d_*^f$} (3.4,-11.68);
% P_5: modify P_1 using the differential and matching along e_j.
\node[lab] at (6.75,-13.3) {$\Pt_3' \: (p=1)$};
\AltState{(0,-15.5)}{1}{0}{x^i}{x}{x^j}{}{1}
\AltState{(4.5,-15.5)}{1}{2}{}{x}{}{x^{i+j}}{0}
\AltState{(9,-15.5)}{1}{0}{x^{i+j}}{x}{1}{}{0}
\AltState{(13.5,-15.5)}{1}{3}{x^{i+j}}{}{}{x}{0}
\draw[differential] (1.15,-14.78)--node[lab,above,text=black] {$d_*^{e_j}$} (3.35,-14.78);
\draw[matching] (5.65,-14.78)--node[lab,above,text=black] {$\M$} (7.85,-14.78);
\draw[differential] (10.15,-14.78)--node[lab,above,text=black] {$d_*^f$} (12.35,-14.78);
\end{tikzpicture}
\endgroup

